Goal-driven Variant Categorization

Process discovery rarely yields a single coherent process structure. For analysis, a common step is to cluster process variants based on structural similarity and then assign business meaning to the resulting groups. Since these partitions are not derived from the organization's goals, analysts must manually interpret and consolidate variants into business-meaningful categories. This judgment-intensive step becomes increasingly difficult as the number and complexity of variants grow. In this paper, we propose a goal-driven approach to variant categorization that reverses this workflow. We first author an organization's goal model that predefines the categorization axis. Each variant is transformed into a textual narrative describing its behavior, and a Large Language Model (LLM) interprets it in the context of the goal model and assigns the variant to the most appropriate category. LLM-based semantic reasoning connects low-level process behavior with analyst-defined business goals. We instantiate this approach end-to-end and evaluate it on three public logs differing substantially in scale and behavioral diversity. Goal-model guidance yields partitions that differ from those produced by unguided induction and respond to controlled edits to the declared alternatives, at the cost of authoring a goal model.

==> figures/goalcat_pipeline.tikz.tex <==
% Collision-free TikZ layout for the GoalCat publication figure (revision 2).
% Required package: tikz
% Required libraries: arrows.meta, calc, fit, backgrounds, shapes.geometric
%
% The previous revision is kept verbatim in goalcat_pipeline_v1.tikz.tex.
%
% NOTATION (BPMN-aligned, applied consistently -- the caption states it):
%   solid slate arrow, filled head   sequence flow (one step follows another)
%   dashed arrow, open head          data association (an artifact is read or written)
%   solid coloured arrow             revision sequence flow after analyst review
%                                    (blue: taxonomy revision; orange: goal-model revision)
%   diamond                          exclusive (XOR) gateway -- exactly one branch is taken.
%                                    Orange when a human decides the branch (mode
%                                    configuration, analyst review), slate for the
%                                    structural merge of the two lanes.
% Rectangles are steps and artifacts only; nothing that is a decision or a branch
% label is drawn as a box.

\begingroup%
\definecolor{GCInk}{HTML}{111827}%
\definecolor{GCSlate}{HTML}{475569}%
\definecolor{GCPanel}{HTML}{94A3B8}%
\definecolor{GCHeader}{HTML}{334155}%
\definecolor{GCDetFill}{HTML}{F3F4F6}%
\definecolor{GCBlue}{HTML}{005A8C}%
\definecolor{GCBlueFill}{HTML}{E6F2FA}%
\definecolor{GCOrange}{HTML}{D55E00}%
\definecolor{GCOrangeDark}{HTML}{843800}%
\definecolor{GCOrangeFill}{HTML}{FDF0DD}%
\definecolor{GCGreen}{HTML}{009E73}%
\definecolor{GCGreenDark}{HTML}{005A3C}%
\definecolor{GCGreenFill}{HTML}{E5F5EC}%

% At the intended figure width these resolve to approximately
% 6.1 pt tags, 8.3 pt titles, 7.2 pt body/edge text, and 8.4 pt phase headings.
\def\gcTag#1{{\fontsize{6.8}{7.5}\selectfont\bfseries\MakeUppercase{#1}}}%
\def\gcTitle#1{{\fontsize{9.2}{10.2}\selectfont\bfseries #1}}%
\def\gcSub#1{{\fontsize{8.0}{8.9}\selectfont #1}}%
\def\gcPhase#1{{\fontsize{9.4}{10.4}\selectfont\bfseries #1}}%
\def\gcEdge#1{{\fontsize{8.0}{8.9}\selectfont #1}}%
\def\gcGate{{\fontsize{10.5}{10.5}\selectfont\bfseries$\times$}}%

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily,
  gc/panel/.style={
    draw=GCPanel,
    fill=white,
    line width=0.80pt,
    rounded corners=1.2mm
  },
  gc/phase/.style={
    draw=GCHeader,
    fill=GCHeader,
    text=white,
    align=center,
    minimum height=0.52cm,
    inner xsep=2.2mm,
    inner ysep=1mm,
    rounded corners=0.9mm
  },
  gc/base/.style={
    draw,
    text=GCInk,
    align=center,
    line width=0.65pt,
    inner xsep=1.2mm,
    inner ysep=0.9mm
  },
  gc/deterministic/.style={
    gc/base,
    draw=GCSlate,
    fill=GCDetFill
  },
  gc/llm/.style={
    gc/base,
    draw=GCBlue,
    fill=GCBlueFill,
    rounded corners=1.4mm
  },
  gc/human/.style={
    gc/base,
    draw=GCOrange,
    fill=GCOrangeFill,
    double=white,
    double distance=0.45pt
  },
  gc/artifact/.style={
    gc/base,
    draw=GCSlate,
    fill=white,
    dashed
  },
  gc/output/.style={
    gc/base,
    draw=GCGreen,
    fill=GCGreenFill,
    line width=1.05pt
  },
  % Exclusive gateways: a diamond carries the branch, never a rectangle.
  gc/gateway/.style={
    diamond,
    aspect=1,
    draw=GCOrange,
    fill=GCOrangeFill,
    text=GCOrangeDark,
    line width=0.90pt,
    minimum width=1.15cm,
    minimum height=1.15cm,
    inner sep=0pt
  },
  gc/gateway merge/.style={
    gc/gateway,
    draw=GCSlate,
    fill=GCDetFill,
    text=GCSlate
  },
  gc/gateway note/.style={
    text=GCSlate,
    align=center,
    inner sep=0.6mm
  },
  % Sequence flow: one step follows another.
  gc/flow/.style={
    -{Latex[length=1.7mm,width=1.25mm]},
    draw=GCSlate,
    line width=0.72pt,
    rounded corners=1mm
  },
  % Data association: an artifact is read or written. Never a step transition.
  gc/data/.style={
    -{Latex[length=1.6mm,width=1.2mm,open]},
    draw=GCSlate,
    line width=0.58pt,
    dash pattern=on 1.7pt off 1.5pt,
    rounded corners=1mm
  },
  % Revision loops are sequence flow too, so they are solid; only the colour
  % separates them from forward flow.
  gc/revision blue/.style={
    -{Latex[length=1.7mm,width=1.25mm]},
    draw=GCBlue,
    line width=0.85pt,
    rounded corners=1mm
  },
  gc/revision orange/.style={
    -{Latex[length=1.7mm,width=1.25mm]},
    draw=GCOrange,
    line width=0.85pt,
    rounded corners=1mm
  },
  gc/edge label/.style={
    fill=white,
    text=GCSlate,
    inner sep=0.7mm,
    align=center
  }
]

% --------------------------------------------------------------------------
% I. Shared representation: one wide row, left to right.
% --------------------------------------------------------------------------
\node[gc/phase, anchor=west] (p1header) at (0.20,1.45)
  {\gcPhase{I. SHARED REPRESENTATION}};

\node[gc/artifact, minimum width=2.70cm, minimum height=1.30cm] (eventlog) at (1.55,0)
  {\textcolor{GCSlate}{\gcTag{Input}}\\[-0.3mm]
   \gcTitle{Event log}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{XES + case}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{attributes}}};

\node[gc/deterministic, minimum width=2.70cm, minimum height=1.30cm] (step1) at (4.75,0)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{1. Extract}\\[-0.2mm]
   \gcTitle{variants}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{shared activity}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{sequence}}};

\node[gc/deterministic, minimum width=2.70cm, minimum height=1.30cm] (step2) at (7.95,0)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{2. Multi-view}\\[-0.2mm]
   \gcTitle{profiles}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{order -- time}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{rework -- outcome}}};

\node[gc/deterministic, minimum width=2.70cm, minimum height=1.30cm] (step3) at (11.15,0)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{3. Variant}\\[-0.2mm]
   \gcTitle{narratives}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{one per complete}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{variant}}};

\node[gc/deterministic, minimum width=2.70cm, minimum height=1.30cm] (step4) at (14.35,0)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{4. Narrative}\\[-0.2mm]
   \gcTitle{sample}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{frequent -- rare}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{-- extreme}}};

% --------------------------------------------------------------------------
% II. Mode-specific taxonomy: an XOR split, two lanes, an XOR merge.
% The mode names ride on the branches; neither is drawn as a box, and the
% absence of a goal model is not an object.
% --------------------------------------------------------------------------
\node[gc/phase, anchor=west] (p2header) at (0.20,-2.05)
  {\gcPhase{II. MODE-SPECIFIC TAXONOMY}};

\node[gc/gateway] (modegate) at (14.35,-4.80) {\gcGate};
\node[gc/gateway note, anchor=north] (modenote) at (14.4,-5.52)
  {\textcolor{GCOrangeDark}{\gcTag{Mode choice}}\\[-0.3mm]
   \gcSub{\texttt{taxonomy\_mode}}};

\node[gc/human, minimum width=2.45cm, minimum height=1.16cm] (goalmodel) at (11.55,-3.85)
  {\textcolor{GCOrangeDark}{\gcTag{Human}}\\[-0.3mm]
   \gcTitle{G. Goal model}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{GRL/URN -- frozen}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{KPI indicators}}};

\node[gc/llm, minimum width=2.45cm, minimum height=1.16cm] (step5a) at (8.80,-3.85)
  {\textcolor{GCBlue}{\gcTag{LLM}}\\[-0.3mm]
   \gcTitle{5a. Guided}\\[-0.2mm]
   \gcTitle{induction}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{declared axis}}};

\node[gc/llm, minimum width=2.45cm, minimum height=1.16cm] (step5b) at (8.80,-5.75)
  {\textcolor{GCBlue}{\gcTag{LLM}}\\[-0.3mm]
   \gcTitle{5b. Open}\\[-0.2mm]
   \gcTitle{induction}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{sample-derived}}};

\node[gc/artifact, minimum width=2.35cm, minimum height=0.90cm] (anchoredtaxonomy) at (5.95,-3.85)
  {\textcolor{GCSlate}{\gcTag{Artifact}}\\[-0.3mm]
   \gcTitle{Anchored}\\[-0.2mm]
   \gcTitle{taxonomy}};

\node[gc/artifact, minimum width=2.35cm, minimum height=0.90cm] (inducedtaxonomy) at (5.95,-5.75)
  {\textcolor{GCSlate}{\gcTag{Artifact}}\\[-0.3mm]
   \gcTitle{Induced}\\[-0.2mm]
   \gcTitle{taxonomy}};

\node[gc/gateway merge] (mergegate) at (2.60,-4.80) {\gcGate};
\node[gc/gateway note, anchor=south] (mergenote) at (2.60,-4.14)
  {\gcTag{One active lane}};

% --------------------------------------------------------------------------
% III-IV. Category analysis and reporting. Panel III is no longer titled
% "shared": Step 7b runs in guided mode only.
% --------------------------------------------------------------------------
\node[gc/phase, anchor=west] (p3header) at (0.20,-7.55)
  {\gcPhase{III. CATEGORY ANALYSIS}};

\node[gc/phase, anchor=west] (p4header) at (14.95,-7.55)
  {\gcPhase{IV. VALIDATE AND REPORT}};

\node[gc/artifact, minimum width=2.85cm, minimum height=0.62cm] (assignmentinputs) at (1.55,-8.55)
  {\gcSub{All variant narratives}\\[-0.2mm]\gcSub{(Step 3)}};

\node[gc/llm, minimum width=2.55cm, minimum height=1.30cm] (step6) at (1.55,-10.05)
  {\textcolor{GCBlue}{\gcTag{LLM}}\\[-0.3mm]
   \gcTitle{6. Assign}\\[-0.3mm]
   \gcTitle{narratives}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{category, if any}}};

\node[gc/deterministic, minimum width=2.45cm, minimum height=1.30cm] (step7) at (4.45,-10.05)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{7. Discover}\\[-0.3mm]
   \gcTitle{models}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{fitness -- precision}}};

\node[gc/deterministic, minimum width=2.55cm, minimum height=1.30cm] (step7b) at (7.35,-10.05)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{7b. Indicator}\\[-0.2mm]
   \gcTitle{satisfaction}\\[-0.3mm]
   \textcolor{GCOrangeDark}{\gcSub{guided mode only,}}\\[-0.2mm]
   \textcolor{GCOrangeDark}{\gcSub{optional}}};

\node[gc/deterministic, minimum width=2.40cm, minimum height=1.30cm] (step8a) at (10.20,-10.05)
  {\textcolor{GCSlate}{\gcTag{Deterministic}}\\[-0.3mm]
   \gcTitle{8a. Build}\\[-0.3mm]
   \gcTitle{abstractions}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{model -- coverage}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{-- profile}}};

\node[gc/llm, minimum width=2.40cm, minimum height=1.30cm] (step8b) at (12.90,-10.05)
  {\textcolor{GCBlue}{\gcTag{LLM}}\\[-0.3mm]
   \gcTitle{8b. Generate}\\[-0.3mm]
   \gcTitle{descriptions}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{one per category}}};

\node[gc/human, minimum width=2.30cm, minimum height=1.30cm] (step9) at (16.30,-10.05)
  {\textcolor{GCOrangeDark}{\gcTag{Human}}\\[-0.3mm]
   \gcTitle{9. Analyst}\\[-0.3mm]
   \gcTitle{review}};

\node[gc/gateway] (reviewgate) at (18.55,-10.05) {\gcGate};

\node[gc/output, minimum width=2.75cm, minimum height=1.30cm] (finaloutput) at (16.30,-12.30)
  {\textcolor{GCGreenDark}{\gcTag{Output}}\\[-0.3mm]
   \gcTitle{Categorization}\\[-0.3mm]
   \gcTitle{outputs}\\[-0.3mm]
   \textcolor{GCSlate}{\gcSub{taxonomy -- log}}\\[-0.2mm]
   \textcolor{GCSlate}{\gcSub{coverage report}}};

\node[gc/artifact, minimum width=6.90cm, minimum height=1.22cm] (residual) at (4.10,-12.15)
  {\textcolor{GCSlate}{\gcTag{Unassigned narratives -- residual}}\\[-0.3mm]
   \gcSub{Guided mode: candidate goal-model coverage gap}\\[-0.2mm]
   \gcSub{Open mode: other / unclassifiable}};

\node[gc/artifact, minimum width=5.40cm, minimum height=1.05cm] (measured) at (10.85,-12.15)
  {\textcolor{GCSlate}{\gcTag{Measured goal satisfaction}}\\[-0.3mm]
   \gcSub{Indicator + goal satisfaction (CSV)}\\[-0.2mm]
   \gcSub{Measured goal model (.jucm)}};

\coordinate (p4south) at (16.30,-13.42);

% --------------------------------------------------------------------------
% Panel backgrounds are fitted after node sizing, so labels cannot force
% boxes into neighboring phases.
% --------------------------------------------------------------------------
\begin{pgfonlayer}{background}
  \node[gc/panel, fit=(p1header)(eventlog)(step4), inner xsep=2.2mm, inner ysep=2.1mm] {};
  \node[gc/panel, fit=(p2header)(modegate)(modenote)(goalmodel)(step5a)(step5b)(anchoredtaxonomy)(inducedtaxonomy)(mergegate)(mergenote), inner xsep=2.2mm, inner ysep=2.1mm] {};
  \node[gc/panel, fit=(p3header)(assignmentinputs)(step6)(step8b)(residual)(measured), inner xsep=2.2mm, inner ysep=2.1mm] {};
  \node[gc/panel, fit=(p4header)(step9)(reviewgate)(finaloutput)(p4south), inner xsep=2.2mm, inner ysep=2.1mm] {};
\end{pgfonlayer}

% --------------------------------------------------------------------------
% Sequence flow
% --------------------------------------------------------------------------
\draw[gc/flow] (eventlog) -- (step1);
\draw[gc/flow] (step1) -- (step2);
\draw[gc/flow] (step2) -- (step3);
\draw[gc/flow] (step3) -- (step4);

% Step 4 drops straight into the mode gateway.
\draw[gc/flow] (step4.south) --
  node[pos=0.42, gc/edge label]{\gcEdge{sample}}
  (modegate.north);

% XOR split: the mode names are branch labels, not objects. The open branch
% needs no goal model, which is why nothing is drawn on it.
\draw[gc/flow] (modegate.west) -- (13.40,-4.80) --
  node[pos=0.55, gc/edge label]{\gcEdge{guided}}
  (13.40,-3.85) -- (goalmodel.east);
\draw[gc/flow] (modegate.west) -- (13.40,-4.80) -- (13.40,-5.75) --
  node[pos=0.32, gc/edge label, text=GCSlate]{\gcEdge{\texttt{open}}\\\gcEdge{(no goal model)}}
  (step5b.east);

\draw[gc/flow] (goalmodel) -- (step5a);
\draw[gc/flow] (step5a) -- (anchoredtaxonomy);
\draw[gc/flow] (step5b) -- (inducedtaxonomy);

% XOR merge: exactly one lane produced a taxonomy.
\draw[gc/flow] (anchoredtaxonomy.west) -- (3.85,-3.85) -- (3.85,-4.80) -- (mergegate.east);
\draw[gc/flow] (inducedtaxonomy.west) -- (3.85,-5.75) -- (3.85,-4.80) -- (mergegate.east);

\draw[gc/flow] (mergegate.west) -- (-0.30,-4.80) --
  node[pos=0.55, gc/edge label, rotate=90]{\gcEdge{selected taxonomy}}
  (-0.30,-10.05) -- (step6.west);

% Step 6's other input is an artifact, so it arrives as a data association.
% Step 3 is named inside the object rather than drawn as a step-skipping arrow.
\draw[gc/data] (assignmentinputs) -- (step6);

\draw[gc/flow] (step6) -- (step7);
\draw[gc/flow] (step7) -- (step7b);
\draw[gc/flow] (step7b) -- (step8a);
\draw[gc/flow] (step8a) -- (step8b);
\draw[gc/flow] (step8b) -- (step9);
\draw[gc/flow] (step9) -- (reviewgate);
\draw[gc/flow] (reviewgate.south) --
  node[pos=0.25, gc/edge label, anchor=east, xshift=11mm]{\gcEdge{accept / rename}}
  (18.55,-12.30) -- (finaloutput.east);

% --------------------------------------------------------------------------
% Data associations: artifacts read and written, never step transitions.
% --------------------------------------------------------------------------
\draw[gc/data] (step6.south) --
  node[gc/edge label]{\gcEdge{unassigned}}
  ([xshift=-2.55cm]residual.north);
\draw[gc/data] (residual.south) -- (4.10,-13.2) --
  node[pos=0.18, gc/edge label]{\gcEdge{reported}}
  ([yshift=-8.9mm]finaloutput.west);

\draw[gc/data] (step7b.south) -- (7.35,-11.25) -- (8.65,-11.25) --
  ([xshift=-2.2cm]measured.north);
\draw[gc/data] (measured.east) -- ([yshift=1.5mm]finaloutput.west);

% The goal model is used twice: forward as the taxonomy axis (5a) and backward
% as the evaluation frame (7b), plus the resolved text 8b reads under guided mode.
\draw[gc/data] ([xshift=-3.5mm]goalmodel.south) -- (11.20,-8.30) -- (7.05,-8.30) --
  ([xshift=-3mm]step7b.north);
\draw[gc/data] (11.20,-8.30) --
  node[pos=0.50, gc/edge label, anchor=east, xshift=-1mm]{\gcEdge{KPI indicators (guided mode only)}}
  (13.50,-8.30) -- ([xshift=6mm]step8b.north);
\fill[GCSlate] (11.20,-8.30) circle (0.65pt);

% Step 7b's CSV reaches 8b's prompt, not 8a's abstraction, and only if it exists.
\draw[gc/data] ([xshift=6mm]step7b.north) -- (7.95,-8.85) --
  node[pos=0.5, gc/edge label]{\gcEdge{measured satisfaction, if present}}
  (12.30,-8.85) -- ([xshift=-6mm]step8b.north);

% --------------------------------------------------------------------------
% Revision loops: solid, because a revision is a step transition. They leave
% the analyst's decision gateway, not the residual artifact.
% --------------------------------------------------------------------------
\draw[gc/flow] (reviewgate.north) -- (18.55,-9) -- (20.20,-9) -- (20.20,-4.80) --
  node[pos=0.41, gc/edge label, align=center]
    {\gcEdge{merge / split -- repeat 5--9}\\\gcEdge{(rename: in place, no LLM call)}}
  (modegate.east);

% The two loops are nested: the orange one runs outside the blue one because its
% target sits higher and further left.
\draw[gc/revision orange] (reviewgate.east) -- (20.50,-10.05) -- (20.50,-2.75) --
  node[pos=0.28, gc/edge label, text=GCOrangeDark]{\gcEdge{guided mode only -- revise goal model}}
  (11.55,-2.75) -- (goalmodel.north);

\end{tikzpicture}
\endgroup


==> figures/rtfm_goalmodel.tikz.tex <==
% The RTFM goal model in GRL's own graphical notation (Z.151 / jUCMNav rendering).
% Required package: tikz
% Required libraries: arrows.meta, calc, fit, backgrounds, positioning
%
% NOTATION (as rendered by jUCMNav; the caption states it):
%   dotted rounded boundary          actor (drawn as a rounded rectangle rather than
%                                    jUCMNav's ellipse, to fit the text width)
%   rounded rectangle                goal
%   hexagon                          task
%   hexagon with barred top/bottom   indicator (KPI)
%   curved "cloud" outline           softgoal
%   line, filled triangle head       decomposition link, head at the decomposed parent,
%                                    labelled And / Or / Xor
%   line, open arrow head            contribution link, labelled with its qualitative
%                                    value and quantitative weight
% Highlighted (orange) elements are the declared axis root and the five alternatives on
% its frontier; everything else is drawn in the neutral ink.
%
% Element identifiers in parentheses are the goal model's own ids, which the induced
% taxonomy references as anchors.

\begingroup%
\definecolor{GMInk}{HTML}{111827}%
\definecolor{GMLine}{HTML}{334155}%
\definecolor{GMFill}{HTML}{F8FAFC}%
\definecolor{GMAxis}{HTML}{D55E00}%
\definecolor{GMAxisFill}{HTML}{FDF0DD}%
\definecolor{GMSoftFill}{HTML}{F3F4F6}%

\hyphenpenalty=10000\relax%
\exhyphenpenalty=10000\relax%
\newcommand{\gmId}[1]{{\fontsize{6.4}{7}\selectfont (#1)}}%
\newcommand{\gmSub}[1]{{\fontsize{6.6}{7.4}\selectfont #1}}%

\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\small,
  text=GMInk,
  %% ---- intentional elements -------------------------------------------------
  goal/.style={
    draw=GMLine, line width=0.7pt, fill=white, rounded corners=2.2mm,
    align=center, inner xsep=3pt, inner ysep=4pt, text width=25mm, minimum height=10mm},
  axisroot/.style={
    goal, draw=GMAxis, line width=1.2pt, fill=GMAxisFill},
  hexbase/.style={
    draw=none, align=center, inner xsep=1pt, inner ysep=4pt,
    text width=21mm, minimum height=9mm},
  task/.style={hexbase,
    append after command={\pgfextra{\begin{pgfonlayer}{background}
      \path[draw=GMLine, line width=0.7pt, fill=GMFill]
        (\tikzlastnode.north west) -- (\tikzlastnode.north east)
        -- ([xshift=2.4mm]\tikzlastnode.east) -- (\tikzlastnode.south east)
        -- (\tikzlastnode.south west) -- ([xshift=-2.4mm]\tikzlastnode.west) -- cycle;
    \end{pgfonlayer}}}},
  anchortask/.style={hexbase,
    append after command={\pgfextra{\begin{pgfonlayer}{background}
      \path[draw=GMAxis, line width=1.2pt, fill=GMAxisFill]
        (\tikzlastnode.north west) -- (\tikzlastnode.north east)
        -- ([xshift=2.4mm]\tikzlastnode.east) -- (\tikzlastnode.south east)
        -- (\tikzlastnode.south west) -- ([xshift=-2.4mm]\tikzlastnode.west) -- cycle;
    \end{pgfonlayer}}}},
  indicator/.style={hexbase, text width=33mm, inner ysep=6pt,
    append after command={\pgfextra{\begin{pgfonlayer}{background}
      \path[draw=GMLine, line width=0.7pt, fill=GMFill]
        (\tikzlastnode.north west) -- (\tikzlastnode.north east)
        -- ([xshift=2.4mm]\tikzlastnode.east) -- (\tikzlastnode.south east)
        -- (\tikzlastnode.south west) -- ([xshift=-2.4mm]\tikzlastnode.west) -- cycle;
      \path[draw=GMLine, line width=0.7pt]
        ([yshift=-1.4mm]\tikzlastnode.north west) -- ([yshift=-1.4mm]\tikzlastnode.north east);
      \path[draw=GMLine, line width=0.7pt]
        ([yshift=1.4mm]\tikzlastnode.south west) -- ([yshift=1.4mm]\tikzlastnode.south east);
    \end{pgfonlayer}}}},
  softgoal/.style={
    draw=none, align=center, inner xsep=3pt, inner ysep=13pt,
    text width=30mm, minimum height=13mm,
    append after command={\pgfextra{\begin{pgfonlayer}{background}
      \path[draw=GMLine, line width=0.7pt, fill=GMSoftFill]
        (\tikzlastnode.north west)
          .. controls +(1.2,-0.40) and +(-1.2,-0.40) .. (\tikzlastnode.north east)
          .. controls +(0.5,-0.2) and +(0.5,0.2) .. (\tikzlastnode.south east)
          .. controls +(-1.2,0.40) and +(1.2,0.40) .. (\tikzlastnode.south west)
          .. controls +(-0.5,-0.2) and +(-0.5,0.2) .. cycle;
    \end{pgfonlayer}}}},
  %% ---- links ----------------------------------------------------------------
  dec/.style={draw=GMLine, line width=0.7pt, 
postaction={
      decorate,
      decoration={
        markings,
        % Places the Rays mark 2mm before the end of the line
        mark=at position 1pt-2mm with {
          \node[transform shape, inner sep=0pt] {
            \tikz\draw[line width=0.7pt] (0,-0.9mm) -- (0,0.9mm);
          };
        }
      }
    }
  },
  % dec/.style={draw=GMLine, line width=0.7pt,
  %   -{Triangle[length=1.8mm, width=1.6mm, fill=GMLine]}},
  contrib/.style={draw=GMLine, line width=0.7pt,
    -{Stealth[length=2mm, width=1.6mm]}},
  op/.style={inner sep=1pt, fill=white, font=\sffamily\scriptsize},
  cw/.style={inner sep=1.5pt, fill=white, font=\sffamily\scriptsize},
]

%% ---- actor: the goal tree --------------------------------------------------
\node[goal]       (g0) at (-1.6,   0.0) {Every issued fine reaches a lawful, documented closure};
\node[goal]       (g1) at (-4.9,  -1.9) {Fine is issued and formally communicated};
\node[axisroot]   (g2) at ( 1.7,  -1.9) {Fine case is resolved \gmId{4}};
\node[task]       (t1) at (-6.4,  -3.8) {Create Fine};
\node[task]       (t2) at (-3.4,  -3.8) {Send Fine};
\node[anchortask] (tp) at (-0.4,  -3.8) {Resolve via \\ timely payment \gmId{12}};
\node[goal]       (g3) at ( 3.8,  -3.8) {Fine becomes enforceable and is resolved};
\node[task]       (t3) at ( 0.8,  -5.7) {Insert Fine \\ Notification};
\node[task]       (t4) at ( 3.8,  -5.7) {Add Penalty};
\node[goal]       (g4) at ( 6.8,  -5.7) {Enforced case is closed};
\node[anchortask] (ta) at ( 3.4,  -7.6) {Resolve via \\ delinquent \\ payment \gmId{13}};
\node[goal]       (g5) at ( 6.8,  -7.6) {Contested appeal is resolved};
\node[anchortask] (td) at (10.2,  -7.6) {Resolve via \\ coercive credit \\ collection \gmId{20}};
\node[anchortask] (tb) at ( 5.2,  -9.7) {Resolve via \\ administrative \\ appeal \\ (Prefecture) \gmId{14}
                                         \\[-1pt] \gmSub{And: 4 sub-steps}};
\node[anchortask] (tc) at ( 8.4,  -9.7) {Resolve via \\ judicial appeal \\ (Judge) \gmId{19}};
\node[indicator] (kpi) at (-5.6,  -6.6) {Time to fine \\ dispatch (days) \gmId{112}
                                         \\[-1pt] \gmSub{target 30 \textbar{} threshold 90 \textbar{} worst 360}};

%% ---- softgoals (held outside the actor) ------------------------------------
\node[softgoal] (sg2) at (-4.6, -12.4) {Maximize timely fine revenue \gmId{22}};
\node[softgoal] (sg3) at ( 6.0, -12.4) {Preserve offender's due-process rights \gmId{23}};
\node[softgoal] (sg1) at (10.4, -12.4) {Minimize administrative \& enforcement cost \gmId{21}};

%% ---- actor boundary --------------------------------------------------------
\begin{pgfonlayer}{background}
  \node[draw=GMLine, line width=0.7pt, dotted, rounded corners=5mm, inner sep=4.5mm,
        fit=(g0)(g1)(g2)(t1)(t2)(tp)(g3)(t3)(t4)(g4)(ta)(g5)(td)(tb)(tc)(kpi)] (actor) {};
\end{pgfonlayer}
\node[anchor=north west, font=\sffamily\small\bfseries, inner sep=2pt, fill=white]
  at ([shift={(3mm,-2mm)}]actor.north west) {Actor: Traffic Police Back-Office};

%% ---- decomposition links (head at the decomposed parent) -------------------
\draw[dec] (g1.north) -- (g0.south);
\draw[dec] (g2.north) -- (g0.south);
\node[op] at ($(g0.south)+(0.0,-0.34)$) {And};

\draw[dec] (t1.north) -- (g1.south);
\draw[dec] (t2.north) -- (g1.south);
\node[op] at ($(g1.south)+(0.0,-0.34)$) {And};

\draw[dec] (tp.north) -- (g2.south);
\draw[dec] (g3.north) -- (g2.south);
\node[op] at ($(g2.south)+(0.0,-0.34)$) {Or};

\draw[dec] (t3.north) -- (g3.south);
\draw[dec] (t4.north) -- (g3.south);
\draw[dec] (g4.north) -- (g3.south);
\node[op] at ($(g3.south)+(0.0,-0.34)$) {And};

\draw[dec] (ta.north) -- (g4.south);
\draw[dec] (g5.north) -- (g4.south);
\draw[dec] (td.north) -- (g4.south);
\node[op] at ($(g4.south)+(0.0,-0.34)$) {Or};

\draw[dec] (tb.north) -- (g5.south);
\draw[dec] (tc.north) -- (g5.south);
\node[op] at ($(g5.south)+(0.0,-0.34)$) {Xor};

%% ---- contribution links (a selection) --------------------------------------
\draw[contrib] (tp.south) to[out=250, in=60]
  node[cw, pos=0.55] {Make (+100)} (sg2.north east);
\draw[contrib] (kpi.south) to[out=285, in=135]
  node[cw, pos=0.5] {Help (+50)} (sg2.north west);
\draw[contrib] (tc.south) to[out=280, in=75]
  node[cw, pos=0.45] {Make (+100)} (sg3.north east);
\draw[contrib] (td.south east) to[out=300, in=80]
  node[cw, pos=0.5] {Hurt ($-$50)} (sg1.north);

\end{tikzpicture}
\endgroup%

